Operator Compression with Deep Neural Networks

This paper studies the compression of partial differential operators using neural networks. We consider a family of operators, parameterized by a potentially high-dimensional space of coefficients that may vary on a large range of scales. Based on existing methods that compress such a multiscale operator to a finite-dimensional sparse surrogate model on a given target scale, we propose to directly approximate the coefficient-to-surrogate map with a neural network. We emulate local assembly structures of the surrogates and thus only require a moderately sized network that can be trained efficiently in an offline phase. This enables large compression ratios and the online computation of a surrogate based on simple forward passes through the network is substantially accelerated compared to classical numerical upscaling approaches. We apply the abstract framework to a family of prototypical second-order elliptic heterogeneous diffusion operators as a demonstrating example.

==> boundarypatch.tex <==
\begin{tikzpicture}[scale=0.7]

% patch neighbourhood
\fill [aliceblue] (0,0) rectangle (12,12);

% legend
\draw (16.5,3.5) -- (16.5,8) -- (21.5,8) -- (21.5,3.5) -- cycle;
\draw (17, 7) -- (18,7);
\node[] at (19,7) {\huge{$\mathcal{T}_h$}}; 
\draw[gray, dashed] (17, 5.8) -- (18,5.8);
\node[] at (19,5.8) {\huge{$\mathcal{T}_\varepsilon$}}; 
\fill[aliceblue] (17.1,4.3) rectangle (17.8,5);
\draw[] (17.1,4.3) rectangle (17.8,5);
\node[] at (19.8,4.6) {\huge{$\Nb^1(T)$}};

% outer boundary
\draw (0,-1) -- (0,12) -- (13,12);

% inner domain boundary
\draw[line width = 3] (4,-1) -- (4,8) -- (13,8);
\node[] at (14, 8) {\huge{$\partial D$}};

% dots
\node[] at (14, 6) {\huge{$\hdots$}};
\node[] at (6, -2) {\huge{$\vdots$}};
\node[] at (14, -1) {\huge{$\ddots$}};

% coarse elems (vertical)
\draw (4,-1) -- (4,12);
\draw (8,-1) -- (8,12);
\draw (12,-1) -- (12,12);
% coarse elems (horizontal)
\draw (0,0) -- (13,0);
\draw (0,4) -- (13,4);
\draw (0,8) -- (13,8);

% fine elems (vertical)
\draw[gray, dashed] (2,-1) -- (2,12);
\draw[gray, dashed] (6,-1) -- (6,12);
\draw[gray, dashed] (10,-1) -- (10,12);
% fine elems (horizontal)
\draw[gray, dashed] (0,2) -- (13,2);
\draw[gray, dashed] (0,6) -- (13,6);
\draw[gray, dashed] (0,10) -- (13,10);

% central element
\node[] at (6,6) {\Huge{\textbf{$T$}}};

% zeros in outer elems
\node[myOrange] at (14, 10) {\huge{$A_\eps$}};
\node[myOrange] at (1,1) {\Huge{\textbf{$0$}}};
\node[myOrange] at (1,3) {\Huge{\textbf{$0$}}};
\node[myOrange] at (1,5) {\Huge{\textbf{$0$}}};
\node[myOrange] at (1,7) {\Huge{\textbf{$0$}}};
\node[myOrange] at (1,9) {\Huge{\textbf{$0$}}};
\node[myOrange] at (1,11) {\Huge{\textbf{$0$}}};
\node[myOrange] at (3,1) {\Huge{\textbf{$0$}}};
\node[myOrange] at (3,3) {\Huge{\textbf{$0$}}};
\node[myOrange] at (3,5) {\Huge{\textbf{$0$}}};
\node[myOrange] at (3,7) {\Huge{\textbf{$0$}}};
\node[myOrange] at (3,9) {\Huge{\textbf{$0$}}};
\node[myOrange] at (3,11) {\Huge{\textbf{$0$}}};
\node[myOrange] at (5,11) {\Huge{\textbf{$0$}}};
\node[myOrange] at (7,11) {\Huge{\textbf{$0$}}};
\node[myOrange] at (9,11) {\Huge{\textbf{$0$}}};
\node[myOrange] at (11,11) {\Huge{\textbf{$0$}}};
\node[myOrange] at (5,9) {\Huge{\textbf{$0$}}};
\node[myOrange] at (7,9) {\Huge{\textbf{$0$}}};
\node[myOrange] at (9,9) {\Huge{\textbf{$0$}}};
\node[myOrange] at (11,9) {\Huge{\textbf{$0$}}};

% stars in inner elems
\node[myOrange] at (5,1) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (5,3) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (5,5) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (5,7) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (7,1) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (7,3) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (7,5) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (7,7) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (9,1) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (9,3) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (9,5) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (9,7) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (11,1) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (11,3) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (11,5) {\Huge{\textbf{$\ast$}}};
\node[myOrange] at (11,7) {\Huge{\textbf{$\ast$}}};


\end{tikzpicture} 
